Power sum elements in the $G_2$ skein algebra

We study the skein algebras of surfaces associated to the exceptional Lie group $G_2,$ using Kuperberg webs. We identify two 2-variable polynomials, $P_n(x,y)$ and $Q_n(x,y),$ and use threading operations along knots to construct a family of central elements in the $G_2$ skein algebra of a surface, $\mathcal{S}_q^{G_2}(\Sigma),$ when the quantum parameter $q$ is a $2n\text{-th}$ root of unity. We verify these elements are central using elementary skein-theoretic arguments. We also obtain a result about the uniqueness of the so-called transparent polynomials $P_n$ and $Q_n.$ Our methods involve a detailed study of the skein modules of the annulus and the twice-marked annulus.

==> xlrboxes.tex <==
%begin referencable xsaveboxes for inline basis element drawings, as well as inline reduction rule drawings
%documentation PDF available at https://ctan.math.washington.edu/tex-archive/macros/latex/contrib/xsavebox/xsavebox.pdf

%begin xlrboxes for reduction rules
%crossings
\begin{xlrbox}{posCrossing}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);
        \node (center) at (0,0) {};

        \draw[line width = \linewidth]{(BL) -- (TR)};
        \draw[line width = \linewidth]{(TL) -- (center)};
        \draw[line width = \linewidth]{(center) -- (BR)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{negCrossing}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);
        \node (center) at (0,0) {};

        \draw[line width = \linewidth]{(BR) -- (TL)};
        \draw[line width = \linewidth]{(TR) -- (center)};
        \draw[line width = \linewidth]{(center) -- (BL)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{posCrossDoubleTop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);
        \node (center) at (0,0) {};

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (TR)};
        \draw[line width = \linewidth]{(TL) -- (center)};
        \draw[line width = \linewidth]{(center) -- (BR)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{negCrossDoubleBot}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);
        \node (center) at (0,0) {};

        \draw[line width = \linewidth]{(BR) -- (TL)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TR) -- (center)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(center) -- (BL)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{posCrossDoubleDouble}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);
        \node (center) at (0,0) {};

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (TR)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (center)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(center) -- (BR)};
    \end{tikzpicture}
\end{xlrbox}

%0-gons
\begin{xlrbox}{unknot}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{1cm};
        \coordinate (B) at (0,-0.5);
        
        \coordinate (O) at (0,0);
        \draw[line width = \linewidth] (O) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{doubleunknot}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{1cm};
        \coordinate (B) at (0,-0.5);
        
        \coordinate (O) at (0,0);
        \draw[line width = \linewidth, double, double distance = \doubledistance] (O) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}

%1-gons
\begin{xlrbox}{lollipop}
    \begin{tikzpicture}[scale = 0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,-0.5);

        \coordinate (O) at (0,0);
        \coordinate (bot) at (0,-1);
        \draw[line width = \linewidth] (0,0.5) circle(\radius);
        \draw[line width = \linewidth]{(O) -- (bot)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{doubleStrandLollipop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth {0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,-0.5);
        
        \coordinate (vertex) at (0,0);
        \coordinate (O) at (0,0.5);
        \coordinate (bottom endpoint) at (0,-1);

        \draw[line width= \linewidth] (O) circle(0.5);
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(vertex) -- (bottom endpoint)};
    \end{tikzpicture}
\end{xlrbox}

%2-gons
\begin{xlrbox}{doubleLollipop}
    \begin{tikzpicture}[scale = 0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (bot) at (0,-1);
        \coordinate (top) at (0,2);
        \draw[line width = \linewidth] (0,0.5) circle(\radius);
        \draw[line width = \linewidth]{(O) -- (bot)};
        \draw[line width = \linewidth]{(0,1) -- (top)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{doubleStrandDoublePop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);
        
        \coordinate (O) at (0,0);
        \coordinate (top V) at (0,0.5);
        \coordinate (bot V) at (0,-0.5);
        \coordinate (top end) at (0,1.5);
        \coordinate (bot end) at (0,-1.5);

        \draw[line width = \linewidth] (O) circle(0.5);
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(top V) -- (top end)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(bot V) -- (bot end)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{diffStrandDoublePop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);
        
        \coordinate (O) at (0,0);
        \coordinate (top V) at (0,0.5);
        \coordinate (bot V) at (0,-0.5);
        \coordinate (top end) at (0,1.5);
        \coordinate (bot end) at (0,-1.5);

        \draw[line width = \linewidth] (O) circle(0.5);
        \draw[line width = \linewidth]{(top V) -- (top end)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(bot V) -- (bot end)};
    \end{tikzpicture}
\end{xlrbox}

%3-gons
\begin{xlrbox}{spikyTriangle}
    \begin{tikzpicture}[scale = 0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.8cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (Ti) at (90:\radius);
        \coordinate (Li) at (210:\radius);
        \coordinate (Ri) at (330:\radius);
        \coordinate (To) at (90:2*\radius);
        \coordinate (Lo) at (210:2*\radius);
        \coordinate (Ro) at (330:2*\radius);

        \draw[line width = \linewidth]{(Ti) -- (Li)};
        \draw[line width = \linewidth]{(Li) -- (Ri)};
        \draw[line width = \linewidth]{(Ri) -- (Ti)};
        \draw[line width = \linewidth]{(Ti) -- (To)};
        \draw[line width = \linewidth]{(Li) -- (Lo)};
        \draw[line width = \linewidth]{(Ri) -- (Ro)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{doubleEdgeTri}
    \begin{tikzpicture}[scale=0.25, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (top V) at (0,1);
        \coordinate (lef V) at (-0.866,-0.5);
        \coordinate (rig V) at (0.866,-0.5);
        
        \coordinate (top far) at (0,2);
        \coordinate (lef far) at (-1.732,-1);
        \coordinate (rig far) at (1.732,-1);

        \draw [line width = \linewidth]{(top V) -- (lef V)};
        \draw [line width = \linewidth]{(lef V) -- (rig V)};
        \draw [line width = \linewidth]{(rig V) -- (top V)};

        \draw [line width = \linewidth, double, double distance = \doubledistance]{(top V) -- (top far)};
        \draw [line width = \linewidth]{(lef V) -- (lef far)};
        \draw [line width = \linewidth]{(rig V) -- (rig far)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{twoDoubleEdgeTri}
    \begin{tikzpicture}[scale=0.25, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (top V) at (0,1);
        \coordinate (lef V) at (-0.866,-0.5);
        \coordinate (rig V) at (0.866,-0.5);
        
        \coordinate (top far) at (0,2);
        \coordinate (lef far) at (-1.732,-1);
        \coordinate (rig far) at (1.732,-1);

        \draw [line width = \linewidth]{(top V) -- (lef V)};
        \draw [line width = \linewidth]{(lef V) -- (rig V)};
        \draw [line width = \linewidth]{(rig V) -- (top V)};

        \draw [line width = \linewidth]{(top V) -- (top far)};
        \draw [line width = \linewidth, double, double distance = \doubledistance]{(lef V) -- (lef far)};
        \draw [line width = \linewidth, double, double distance = \doubledistance]{(rig V) -- (rig far)};
    \end{tikzpicture}
\end{xlrbox}

%4-gons
\begin{xlrbox}{spikySquare}
    \begin{tikzpicture}[scale = 0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.8cm};
        \coordinate (B) at (0,-0.5);

        \coordinate (O) at (0,0);
        \coordinate (TRi) at (45:\radius);
        \coordinate (TLi) at (135:\radius);
        \coordinate (BLi) at (225:\radius);
        \coordinate (BRi) at (315:\radius);
        \coordinate (TRo) at (45:2*\radius);
        \coordinate (TLo) at (135:2*\radius);
        \coordinate (BLo) at (225:2*\radius);
        \coordinate (BRo) at (315:2*\radius);

        \draw[line width = \linewidth]{(TRi) -- (TLi)};
        \draw[line width = \linewidth]{(TLi) -- (BLi)};
        \draw[line width = \linewidth]{(BLi) -- (BRi)};
        \draw[line width = \linewidth]{(BRi) -- (TRi)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(BLi) -- (BLo)};
        \draw[line width = \linewidth]{(BRi) -- (BRo)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{doubleEdgeSquare}
    \begin{tikzpicture}[scale=0.35, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \draw[line width = \linewidth]{(TL) -- (TR)};
        \draw[line width = \linewidth]{(TR) -- (BR)};
        \draw[line width = \linewidth]{(BR) -- (BL)};
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (TLend)};
        \draw[line width = \linewidth]{(TR) -- (TRend)};
        \draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{false4}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        
        \draw[line width = \linewidth]{(A) -- (B)};
        \draw[red]{(x1) -- (x3)};
        \draw[red]{(x2) -- (x4)};
        \draw[line width = \linewidth] (0,0) circle(\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

%5-gons
\begin{xlrbox}{spikyPentagon}
    \begin{tikzpicture}[scale = 0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.8cm};
        \coordinate (B) at (0,-0.5);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (BLi) at (234:\radius);
        \coordinate (BRi) at (306:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (TLo) at (162:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TRo) at (18:2*\radius);

        \draw[line width = \linewidth]{(TTi) -- (TLi)};
        \draw[line width = \linewidth]{(TLi) -- (BLi)};
        \draw[line width = \linewidth]{(BLi) -- (BRi)};
        \draw[line width = \linewidth]{(BRi) -- (TRi)};
        \draw[line width = \linewidth]{(TRi) -- (TTi)};
        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(BLi) -- (BLo)};
        \draw[line width = \linewidth]{(BRi) -- (BRo)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{false5}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        \coordinate (b1) at (90:2*\radius);
        \coordinate (b2) at (90:5/2*\radius);

        \draw[line width = \linewidth]{(b1) -- (b2)};
        \draw[line width = \linewidth]{(A) -- (B)};
        \draw[red]{(x1) -- (x3)};
        \draw[red]{(x2) -- (x4)};
        \draw[line width = \linewidth] (0,0) circle(\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

%double-edges
\begin{xlrbox}{DHstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Lmid) at (-0.5,0);
        \coordinate (Rmid) at (0.5,0);

        \draw[line width = \linewidth]{(TL) -- (Lmid)};
        \draw[line width = \linewidth]{(BL) -- (Lmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(Lmid) -- (Rmid)};
        \draw[line width = \linewidth]{(TR) -- (Rmid)};
        \draw[line width = \linewidth]{(BR) -- (Rmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{DVstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

%end xlrboxes for reduction rules


%begin xlrboxes for basis elements
%0 endpoints




%1 endpoint




%2 endpoints
\begin{xlrbox}{2--singleVline}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);
        
        \draw[line width = \linewidth]{(0,-1) -- (0,1.6)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{2--doubleVline}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);
        
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(0,-1) -- (0,1.6)};
    \end{tikzpicture}
\end{xlrbox}




%3 endpoints
\begin{xlrbox}{3--caltrop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{1cm};
        \coordinate (B) at (0,0);
        
        \coordinate (O) (0,0);
        \coordinate (top V) at (90:\radius);
        \coordinate (lef V) at (210:\radius);
        \coordinate (rig V) at (330:\radius);

        \draw[line width = \linewidth]{(O) -- (top V)};
        \draw[line width = \linewidth]{(O) -- (lef V)};
        \draw[line width = \linewidth]{(O) -- (rig V)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{3--doubleCaltrop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{1cm};
        \coordinate (B) at (0,0);
        
        \coordinate (O) at (0,0);
        \coordinate (top V) at (90:\radius);
        \coordinate (lef V) at (210:\radius);
        \coordinate (rig V) at (330:\radius);

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(O) -- (top V)};
        \draw[line width = \linewidth]{(O) -- (lef V)};
        \draw[line width = \linewidth]{(O) -- (rig V)};
    \end{tikzpicture}
\end{xlrbox}




%4 endpoints
\begin{xlrbox}{4--Hlines}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \draw[line width = \linewidth] (TL) arc (210:330:1.1547);
        \draw[line width = \linewidth] (BL) arc (150:30:1.1547);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--Vlines}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \draw[line width = \linewidth] (TL) arc (210:330:1.1547);
        \draw[line width = \linewidth] (BL) arc (150:30:1.1547);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--doubleHlines}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \draw[line width = \linewidth, double, double distance = \doubledistance] (TL) arc (210:330:1.1547);
        \draw[line width = \linewidth, double, double distance = \doubledistance] (BL) arc (150:30:1.1547);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--doubleVlines}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \draw[line width = \linewidth, double, double distance = \doubledistance] (TL) arc (210:330:1.1547);
        \draw[line width = \linewidth, double, double distance = \doubledistance] (BL) arc (150:30:1.1547);
    \end{tikzpicture}
\end{xlrbox}



\begin{xlrbox}{4--Vstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--BLVstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--BRVstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TLVstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TRVstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth, double distance = \doubledistance]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TRBLVstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth, double distance = \doubledistance]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--Hstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--BLHstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--BRHstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TLHstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TRHstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TRBLHstick}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-1,1);
        \coordinate (TR) at (1,1);
        \coordinate (BR) at (1,-1);
        \coordinate (BL) at (-1,-1);

        \coordinate (Tmid) at (0,0.5);
        \coordinate (Bmid) at (0,-0.5);

        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (Tmid)};
        \draw[line width = \linewidth]{(TR) -- (Tmid)};
        \draw[line width = \linewidth]{(Tmid) -- (Bmid)};
        \draw[line width = \linewidth]{(BL) -- (Bmid)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BR) -- (Bmid)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--2doubleSquare}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (BL) at (-0.5,-0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BLout) at (-1,-1);
        \coordinate (BRout) at (1,-1);
        \coordinate (TLout) at (-1,1);
        \coordinate (TRout) at (1,1);

        \draw[line width = \linewidth]{(BL) -- (BR)};
        \draw[line width = \linewidth]{(BR) -- (TR)};
        \draw[line width = \linewidth]{(TR) -- (TL)};
        \draw[line width = \linewidth]{(TL) -- (BL)};
        \draw[line width = \linewidth]{(TL) -- (TLout)};
        \draw[line width = \linewidth]{(BR) -- (BRout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TR) -- (TRout)};
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--4doubleSquare}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (BL) at (-0.5,-0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BLout) at (-1,-1);
        \coordinate (BRout) at (1,-1);
        \coordinate (TLout) at (-1,1);
        \coordinate (TRout) at (1,1);

        \draw[line width = \linewidth]{(BL) -- (BR)};
        \draw[line width = \linewidth]{(BR) -- (TR)};
        \draw[line width = \linewidth]{(TR) -- (TL)};
        \draw[line width = \linewidth]{(TL) -- (BL)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (TLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BR) -- (BRout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TR) -- (TRout)};
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--4double2HSquare}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (BL) at (-0.5,-0.5);
        \coordinate (BR) at (1.5,-0.5);
        \coordinate (BC) at (0.5,-0.5);
        \coordinate (TC) at (0.5,0.5);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (1.5,0.5);
        \coordinate (BLout) at (-1,-1);
        \coordinate (BRout) at (2,-1);
        \coordinate (TLout) at (-1,1);
        \coordinate (TRout) at (2,1);

        \draw[line width = \linewidth]{(BL) -- (BR)};
        \draw[line width = \linewidth]{(BR) -- (TR)};
        \draw[line width = \linewidth]{(TR) -- (TL)};
        \draw[line width = \linewidth]{(TL) -- (BL)};
        \draw[line width = \linewidth]{(TC) -- (BC)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (TLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BR) -- (BRout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TR) -- (TRout)};
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--4double2VSquare}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90, transform shape]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (BL) at (-0.5,-0.5);
        \coordinate (BR) at (1.5,-0.5);
        \coordinate (BC) at (0.5,-0.5);
        \coordinate (TC) at (0.5,0.5);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (1.5,0.5);
        \coordinate (BLout) at (-1,-1);
        \coordinate (BRout) at (2,-1);
        \coordinate (TLout) at (-1,1);
        \coordinate (TRout) at (2,1);

        \draw[line width = \linewidth]{(BL) -- (BR)};
        \draw[line width = \linewidth]{(BR) -- (TR)};
        \draw[line width = \linewidth]{(TR) -- (TL)};
        \draw[line width = \linewidth]{(TL) -- (BL)};
        \draw[line width = \linewidth]{(TC) -- (BC)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TL) -- (TLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BR) -- (BRout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLout)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(TR) -- (TRout)};
        
    \end{tikzpicture}
\end{xlrbox}



\begin{xlrbox}{4--BdoubleRopen}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);` 
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TdoubleRopen}
    \begin{tikzpicture}[scale=0.35, baseline = (B.base), yscale = -1]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--BdoubleLopen}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), xscale = -1]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--TdoubleLopen}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 180]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--LdoubleBopen}
    \begin{tikzpicture}[scale=0.35, baseline = (B.base), rotate = 270]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--RdoubleBopen}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), yscale = -1, rotate = 90]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--LdoubleTopen}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), xscale = -1, rotate = 90]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{4--RdoubleTopen}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate = 90]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TL) at (-0.5,0.5);
        \coordinate (TR) at (0.5,0.5);
        \coordinate (BR) at (0.5,-0.5);
        \coordinate (BL) at (-0.5,-0.5);

        \coordinate (TLend) at (-1,1);
        \coordinate (TRend) at (1,1);
        \coordinate (BRend) at (1,-1);
        \coordinate (BLend) at (-1,-1);

        \coordinate (TM) at (0,0.5);
        \coordinate (BM) at (0,-0.5);

        \draw[line width = \linewidth]{(TL) -- (TM)};
        \draw[line width = \linewidth] (TM) arc (270:330:1.1547);
        \draw[line width = \linewidth]{(BL) -- (BM)};
        \draw[line width = \linewidth] (BM) arc (90:30:1.1547);
        \draw[line width = \linewidth]{(BL) -- (TL)};

        \draw[line width = \linewidth]{(TL) -- (TLend)};
        %\draw[line width = \linewidth]{(TR) -- (TRend)};
        %\draw[line width = \linewidth]{(BR) -- (BRend)};
        \draw[line width = \linewidth, double, double distance = \doubledistance]{(BL) -- (BLend)};
    \end{tikzpicture}
\end{xlrbox}




%5 endpoints
\begin{xlrbox}{5--BBpent}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (BLi) at (234:\radius);
        \coordinate (BLim) at ($1/2*(TLi)+1/2*(BLi)$); 
        \coordinate (BRi) at (306:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (BRim) at ($1/2*(TRi)+1/2*(BRi)$); 
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (TLo) at (162:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TRo) at (18:2*\radius);

        \draw[line width = \linewidth]{(TTi) -- (TLi)};
        \draw[line width = \linewidth]{(TRi) -- (TTi)};

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};

        \draw[line width = \linewidth]{(TLi) -- (BLim)};
        \draw[line width = \linewidth]{(TRi) -- (BRim)};

        \draw[line width = \linewidth] (BLim) arc (13.46:-46.54:0.7135);
        \draw[line width = \linewidth] (BRim) arc (166.54:226.54:0.7135);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--BRpent}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=72]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (BLi) at (234:\radius);
        \coordinate (BLim) at ($1/2*(TLi)+1/2*(BLi)$); 
        \coordinate (BRi) at (306:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (BRim) at ($1/2*(TRi)+1/2*(BRi)$); 
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (TLo) at (162:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TRo) at (18:2*\radius);

        \draw[line width = \linewidth]{(TTi) -- (TLi)};
        \draw[line width = \linewidth]{(TRi) -- (TTi)};

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};

        \draw[line width = \linewidth]{(TLi) -- (BLim)};
        \draw[line width = \linewidth]{(TRi) -- (BRim)};

        \draw[line width = \linewidth] (BLim) arc (13.46:-46.54:0.7135);
        \draw[line width = \linewidth] (BRim) arc (166.54:226.54:0.7135);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--TRpent}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=144]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (BLi) at (234:\radius);
        \coordinate (BLim) at ($1/2*(TLi)+1/2*(BLi)$); 
        \coordinate (BRi) at (306:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (BRim) at ($1/2*(TRi)+1/2*(BRi)$); 
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (TLo) at (162:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TRo) at (18:2*\radius);

        \draw[line width = \linewidth]{(TTi) -- (TLi)};
        \draw[line width = \linewidth]{(TRi) -- (TTi)};

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};

        \draw[line width = \linewidth]{(TLi) -- (BLim)};
        \draw[line width = \linewidth]{(TRi) -- (BRim)};

        \draw[line width = \linewidth] (BLim) arc (13.46:-46.54:0.7135);
        \draw[line width = \linewidth] (BRim) arc (166.54:226.54:0.7135);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--TLpent}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=216]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (BLi) at (234:\radius);
        \coordinate (BLim) at ($1/2*(TLi)+1/2*(BLi)$); 
        \coordinate (BRi) at (306:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (BRim) at ($1/2*(TRi)+1/2*(BRi)$); 
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (TLo) at (162:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TRo) at (18:2*\radius);

        \draw[line width = \linewidth]{(TTi) -- (TLi)};
        \draw[line width = \linewidth]{(TRi) -- (TTi)};

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};

        \draw[line width = \linewidth]{(TLi) -- (BLim)};
        \draw[line width = \linewidth]{(TRi) -- (BRim)};

        \draw[line width = \linewidth] (BLim) arc (13.46:-46.54:0.7135);
        \draw[line width = \linewidth] (BRim) arc (166.54:226.54:0.7135);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--BLpent}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=288]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (BLi) at (234:\radius);
        \coordinate (BLim) at ($1/2*(TLi)+1/2*(BLi)$); 
        \coordinate (BRi) at (306:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (BRim) at ($1/2*(TRi)+1/2*(BRi)$); 
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (TLo) at (162:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TRo) at (18:2*\radius);

        \draw[line width = \linewidth]{(TTi) -- (TLi)};
        \draw[line width = \linewidth]{(TRi) -- (TTi)};

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TLi) -- (TLo)};
        \draw[line width = \linewidth]{(TRi) -- (TRo)};

        \draw[line width = \linewidth]{(TLi) -- (BLim)};
        \draw[line width = \linewidth]{(TRi) -- (BRim)};

        \draw[line width = \linewidth] (BLim) arc (13.46:-46.54:0.7135);
        \draw[line width = \linewidth] (BRim) arc (166.54:226.54:0.7135);
    \end{tikzpicture}
\end{xlrbox}



\begin{xlrbox}{5--TTvert}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TLim) at ($1/2*(TTi)+1/2*(TLi)$);
        \coordinate (TRim) at ($1/2*(TTi)+1/2*(TRi)$);

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TTi) -- (TLim)};
        \draw[line width = \linewidth]{(TTi) -- (TRim)};

        \draw[line width = \linewidth] (TLim) arc (301.46:241.46:0.7135);
        \draw[line width = \linewidth] (TRim) arc (238.54:298.54:0.7135);
        \draw[line width = \linewidth] (BRo) arc (30:150:0.6787);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--TLvert}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=72]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TLim) at ($1/2*(TTi)+1/2*(TLi)$);
        \coordinate (TRim) at ($1/2*(TTi)+1/2*(TRi)$);

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TTi) -- (TLim)};
        \draw[line width = \linewidth]{(TTi) -- (TRim)};

        \draw[line width = \linewidth] (TLim) arc (301.46:241.46:0.7135);
        \draw[line width = \linewidth] (TRim) arc (238.54:298.54:0.7135);
        \draw[line width = \linewidth] (BRo) arc (30:150:0.6787);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--BLvert}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=144]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TLim) at ($1/2*(TTi)+1/2*(TLi)$);
        \coordinate (TRim) at ($1/2*(TTi)+1/2*(TRi)$);

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TTi) -- (TLim)};
        \draw[line width = \linewidth]{(TTi) -- (TRim)};

        \draw[line width = \linewidth] (TLim) arc (301.46:241.46:0.7135);
        \draw[line width = \linewidth] (TRim) arc (238.54:298.54:0.7135);
        \draw[line width = \linewidth] (BRo) arc (30:150:0.6787);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--BRvert}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=216]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TLim) at ($1/2*(TTi)+1/2*(TLi)$);
        \coordinate (TRim) at ($1/2*(TTi)+1/2*(TRi)$);

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TTi) -- (TLim)};
        \draw[line width = \linewidth]{(TTi) -- (TRim)};

        \draw[line width = \linewidth] (TLim) arc (301.46:241.46:0.7135);
        \draw[line width = \linewidth] (TRim) arc (238.54:298.54:0.7135);
        \draw[line width = \linewidth] (BRo) arc (30:150:0.6787);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{5--TRvert}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), rotate=288]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (B) at (0,0);

        \coordinate (O) at (0,0);
        \coordinate (TTi) at (90:\radius);
        \coordinate (TLi) at (162:\radius);
        \coordinate (TRi) at (18:\radius);
        \coordinate (TTo) at (90:2*\radius);
        \coordinate (BLo) at (234:2*\radius);
        \coordinate (BRo) at (306:2*\radius);
        \coordinate (TLim) at ($1/2*(TTi)+1/2*(TLi)$);
        \coordinate (TRim) at ($1/2*(TTi)+1/2*(TRi)$);

        \draw[line width = \linewidth]{(TTi) -- (TTo)};
        \draw[line width = \linewidth]{(TTi) -- (TLim)};
        \draw[line width = \linewidth]{(TTi) -- (TRim)};

        \draw[line width = \linewidth] (TLim) arc (301.46:241.46:0.7135);
        \draw[line width = \linewidth] (TRim) arc (238.54:298.54:0.7135);
        \draw[line width = \linewidth] (BRo) arc (30:150:0.6787);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{Fake4Gon}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);;
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        
        \draw[line width = \linewidth]{(A) -- (B)};
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{Hole2Loop}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        \draw[line width = \linewidth] (0,0) circle(\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{Hole}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth, draw opacity=0] (0,0) circle(1.75*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{Fake5Gon}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        \coordinate (b1) at (90:2*\radius);
        \coordinate (b2) at (90:11/4*\radius);

        \draw[line width = \linewidth]{(b1) -- (b2)};
        \draw[line width = \linewidth]{(A) -- (B)};
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{Fake5GonMod}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        \coordinate (b1) at (180:2*\radius);
        \coordinate (b2) at (180:5/2*\radius);

        \draw[line width = \linewidth]{(b1) -- (b2)};
        \draw[line width = \linewidth]{(A) -- (B)};
        \draw[red]{(x1) -- (x3)};
        \draw[red]{(x2) -- (x4)};
        \draw[line width = \linewidth] (0,0) circle(\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{HoleLoop1}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        \coordinate (b1) at (90:2*\radius);
        \coordinate (b2) at (90:11/4*\radius);

        \draw[line width = \linewidth]{(b1) -- (b2)};
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{Hole2Loop1}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (X) at (0,-0.33);

        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        \coordinate (b1) at (90:2*\radius);
        \coordinate (b2) at (90:11/4*\radius);

        \draw[line width = \linewidth]{(b1) -- (b2)};
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        \draw[line width = \linewidth] (0,0) circle(\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{HoleLoop}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[line width = \linewidth] (O) circle (1.375);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{HoleDoubLoop}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \def \innerradius{0.25};
        \coordinate (X) at (0,-0.25);

        \node (O) at (0,0) {};

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);
        
        \draw[line width = \linewidth, double, double distance = \doubledistance] (0,0) circle(1.375);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{c_HoleLoop}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{c_HoleDoubLoop}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.5cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
        
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth, double, double distance = \doubledistance] (0,0) circle(2*\radius);
        
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{diagA}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to[curve through={(0.35,0.75) .. (1,0) .. (0,-1) .. (-1,0) .. (-0.25, 1.25)}] (topEndpoint);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{diagAinv}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), xscale = -1]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to[curve through={(0.35,0.75) .. (1,0) .. (0,-1) .. (-1,0) .. (-0.25, 1.25)}] (topEndpoint);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--aInv}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base), xscale = -1]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to[curve through={(0.35,0.75) .. (1,0) .. (0,-1) .. (-1,0) .. (-0.25, 1.25)}] (topEndpoint);

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{xUpStarold}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth] (O) circle(\radius);
        \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
        \end{knot}

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{xUpStar}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth] (O) circle(\radius);
        \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
        \end{knot}

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{yUpStar}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth, double, double distance = \doubledistance] (O) circle(\radius);
        \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
        \end{knot}

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}



\begin{xlrbox}{yDownStar}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
        \strand[line width = \linewidth, double, double distance = \doubledistance] (O) circle(\radius);
        \end{knot}

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}



\begin{xlrbox}{xLowStar old}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
        \strand[line width = \linewidth] (O) circle(\radius);
        \end{knot}

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{xDownStar}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
        \strand[line width = \linewidth] (O) circle(\radius);
        \end{knot}

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--a old}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to[curve through={(0.35,0.75) .. (1,0) .. (0,-1) .. (-1,0) .. (-0.25, 1.25)}] (topEndpoint);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--a}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to[curve through={(0.35,0.75) .. (1,0) .. (0,-1) .. (-1,0) .. (-0.25, 1.25)}] (topEndpoint);

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--c old}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (botMid) arc (60:-240:6*\innerradius);
        \draw[line width = \linewidth] (botMid) to (topMid);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--c}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (botMid) arc (60:-240:6*\innerradius);
        \draw[line width = \linewidth] (botMid) to (topMid);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}


\begin{xlrbox}{A11--yc}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth, double, double distance=\doubledistance] (botMid) arc (60:-240:6*\innerradius);
        \draw[line width = \linewidth] (botMid) to (topMid);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}


\begin{xlrbox}{A11--aInvc}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (topMid);
        \draw[line width = \linewidth] (botMid) arc (60:-240:6*\innerradius);
        \draw[line width = \linewidth] (botMid) to (topMid);
        \draw[line width = \linewidth] (botMid) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--yInvc}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (topMid);
        \draw[line width = \linewidth, double, double distance=\doubledistance] (botMid) arc (60:-240:6*\innerradius);
        \draw[line width = \linewidth] (botMid) to (topMid);
        \draw[line width = \linewidth] (botMid) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--yBox}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);
        \coordinate (botSquare) at (0, 2.5*\innerradius);
        \coordinate (topSquare) at (0, 8.5*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botSquare);
        \draw[line width = \linewidth] (botSquare) to (topMid);
        \draw[line width = \linewidth] (topMid) to (topSquare);
        \draw[line width = \linewidth] (topSquare) to (botMid);
        \draw[line width = \linewidth] (botMid) to (botSquare);
        \draw[line width = \linewidth] (topSquare) to (topEndpoint);
        \draw[line width = \linewidth, double, double distance=\doubledistance] (botMid) arc (60:-240:6*\innerradius);
        

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--xBox}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (3*\innerradius,5.20*\innerradius);
        \coordinate (topMid) at (-3*\innerradius,5.20*\innerradius);
        \coordinate (botSquare) at (0, 2.5*\innerradius);
        \coordinate (topSquare) at (0, 8.5*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botSquare);
        \draw[line width = \linewidth] (botSquare) to (topMid);
        \draw[line width = \linewidth] (topMid) to (topSquare);
        \draw[line width = \linewidth] (topSquare) to (botMid);
        \draw[line width = \linewidth] (botMid) to (botSquare);
        \draw[line width = \linewidth] (topSquare) to (topEndpoint);
        \draw[line width = \linewidth] (botMid) arc (60:-240:6*\innerradius);
        

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}


\begin{xlrbox}{A11--f old}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.5-3*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);
        \draw[line width = \linewidth] (O) circle (2.5-3*\innerradius);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--f}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.5-3*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);
        \draw[line width = \linewidth] (O) circle (2.5-3*\innerradius);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{yUpStarf}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,4);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.5-3*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);
        \draw[line width = \linewidth] (O) circle (2.5-3*\innerradius);

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth, double, double distance = \doubledistance] (O) circle(2.875);
        \strand[line width = \linewidth] (topMid) to (topEndpoint);
        \end{knot}

        \draw(O) circle (\innerradius);

        \draw (O) circle (4);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{yDownStarf}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,4);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.5-3*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);
        

        \begin{knot}[clip width = 4, end tolerance=0.01cm]
        \strand[line width = \linewidth] (topMid) to (topEndpoint);
        \strand[line width = \linewidth, double, double distance = \doubledistance] (O) circle(2.875);
        \end{knot}

        \draw[line width = \linewidth] (O) circle (2.5-3*\innerradius);

        \draw(O) circle (\innerradius);

        \draw (O) circle (4);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{yf}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,4);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.875);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);


        \draw[line width = \linewidth, double, double distance = \doubledistance](O) circle (2.5-3*\innerradius);
        \draw[line width= \linewidth](O) circle (2.875);
        \draw[line width= \linewidth] (topMid) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (4);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{f11}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        \def \doubledistance{0.4mm};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,4);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.875);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);


        \draw[line width = \linewidth, double, double distance = \doubledistance](O) circle (2.5-4*\innerradius);
        \draw[line width = \linewidth] (O) circle (2.5-\innerradius);
        \draw[line width= \linewidth](O) circle (2.875);
        \draw[line width= \linewidth] (topMid) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (4);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}





\begin{xlrbox}{A11--id old}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to (topEndpoint);

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--id}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[line width = \linewidth] (botEndpoint) to (topEndpoint);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--idc}
    \begin{tikzpicture}[scale=0.45, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (midEndpoint) at (0, \innerradius/2+1.25);
        \coordinate (topEndpoint) at (0,2.5);

        \draw[Goldenrod1, line width = \linewidth] (botEndpoint) to (midEndpoint);
        \draw[SlateBlue1, line width = \linewidth] (topEndpoint) to (midEndpoint);
        
        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--x2}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);
        \begin{knot}[clip width = 4, end tolerance=0.01cm]
            \strand[line width = \linewidth] (0,0) circle (2.5/3);
            \strand[line width = \linewidth] (0,0) circle (5/3);
            \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
            
        \end{knot}


        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--x2down}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);
        \begin{knot}[clip width = 4, end tolerance=0.01cm]
            \strand[line width = \linewidth] (botEndpoint) to (topEndpoint);
            \strand[line width = \linewidth] (0,0) circle (2.5/3);
            \strand[line width = \linewidth] (0,0) circle (5/3);
        \end{knot}


        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{xold}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);
        
        \draw[line width = \linewidth] (O) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}

%new x, without red

\begin{xlrbox}{x}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);
        
        \draw[line width = \linewidth] (O) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}



\begin{xlrbox}{yold}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \doubledistance{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);
        
        \draw[line width = \linewidth, double, double distance = \doubledistance] (O) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{y}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \doubledistance{0.4mm};
        \def \radius{1.375};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};

        \draw (O) circle (\innerradius);

        \draw (O) circle (2.5);
        
        \draw[line width = \linewidth, double, double distance = \doubledistance] (O) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{annulus}
      \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};

        \draw[red, line width = \linewidth, line cap = round, dash pattern = on 0pt off 2\pgflinewidth] (O) circle (\innerradius);

        \path[red, postaction=decorate, decoration={markings, mark = between positions 0 and 1 step 0.025 with {\draw[fill] (0,0) circle (0.02);}}] (O) circle (2.5);
    \end{tikzpicture}
\end{xlrbox}

%drawings for double false 5-gon equivalence relation

\begin{xlrbox}{singleDouble}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (b1) at (90:2*\radius);
        \coordinate (b2) at (90:3*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
    
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(\radius);
        \draw[line width = \linewidth, double, double distance = \doubledistance] (0,0) circle(2*\radius);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{doubleSingle}
    \begin{tikzpicture}[scale=0.3, baseline = (X.base)]
        \def \linewidth{0.3mm};
        \def \doubledistance{0.4mm};
        \def \radius{0.6cm};
        \coordinate (X) at (0,-0.33);
        
        \coordinate (A) at (0:\radius);
        \coordinate (B) at (0:2*\radius);
        \coordinate (b1) at (90:2*\radius);
        \coordinate (b2) at (90:3*\radius);
        \coordinate (x1) at (45:1/5*\radius);
        \coordinate (x2) at (135:1/5*\radius);
        \coordinate (x3) at (225:1/5*\radius);
        \coordinate (x4) at (315:1/5*\radius);
    
        %\draw[red]{(x1) -- (x3)};
        %\draw[red]{(x2) -- (x4)};
        \draw[fill=black] (0,0) circle (.2 *\radius);
        \draw[line width = \linewidth] (0,0) circle(2*\radius);
        \draw[line width = \linewidth, double, double distance = \doubledistance] (0,0) circle(\radius);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--aInvc2}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.5-3*\innerradius);
        \coordinate (endpt1) at (0,-3*\innerradius);
        \coordinate (endpt2) at (0,3*\innerradius-2.5);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        \draw[line width = \linewidth] (O) circle (3*\innerradius);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);
        \draw[line width = \linewidth] (O) circle (2.5-3*\innerradius);
        \draw[line width = \linewidth] (endpt1) to (endpt2);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

\begin{xlrbox}{A11--2gon}
    \begin{tikzpicture}[scale=0.3, baseline = (B.base)]
        \def \linewidth{0.4mm};
        \def \innerradius{0.25};
        
        \coordinate (B) at (0,-0.25);
        
        \node (O) at (0,0) {};
        \coordinate (botEndpoint) at (0,\innerradius);
        \coordinate (topEndpoint) at (0,2.5);

        \coordinate (botMid) at (0,3*\innerradius);
        \coordinate (topMid) at (0,2.5-3*\innerradius);

        \draw[line width = \linewidth] (botEndpoint) to (botMid);
        %\draw[line width = \linewidth] (O) circle (3*\innerradius);
        \draw[line width = \linewidth] (topMid) to (topEndpoint);
        %\draw[line width = \linewidth] (O) circle (2.5-3*\innerradius);
        \draw[line width = \linewidth, looseness=1.5] (botMid) to[out=45, in= -45] (topMid);
        \draw[line width = \linewidth, looseness=1.5] (botMid) to[out=135, in=-135] (topMid);

        \draw(O) circle (\innerradius);

        \draw (O) circle (2.5);

        \draw[fill] (botEndpoint) circle (0.1);
        \draw[fill] (topEndpoint) circle (0.1);
    \end{tikzpicture}
\end{xlrbox}

%end xsaveboxes


